Asymptotic Form of Gopakumar-Vafa Invariants from Instanton Counting

We study the asymptotic form of the Gopakumar-Vafa invariants at all genera for Calabi-Yau toric threefolds which have the structure of fibration of the A_n singularity over P^1. We claim that the asymptotic form is the inverse Laplace transform of the corresponding instanton amplitude in the prepotential of N=2 SU(n+1) gauge theory coupled to external graviphoton fields, which is given by the logarithm of the Nekrasov's partition function.

==> toricgraph.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.8900, 36.4000)(  5.8000,-40.4000)
% POLYGON 2 0 3 0
% 5 840 400 580 660 1100 920 1360 660 840 400
% 
\special{pn 8}%
\special{pa 840 400}%
\special{pa 580 660}%
\special{pa 1100 920}%
\special{pa 1360 660}%
\special{pa 840 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 580 660 1360 660
% 
\special{pn 8}%
\special{pa 580 660}%
\special{pa 1360 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 400 840 660
% 
\special{pn 8}%
\special{pa 840 400}%
\special{pa 840 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 400 1100 660
% 
\special{pn 8}%
\special{pa 840 400}%
\special{pa 1100 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1100 660 1100 920
% 
\special{pn 8}%
\special{pa 1100 660}%
\special{pa 1100 920}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 660 1100 920
% 
\special{pn 8}%
\special{pa 840 660}%
\special{pa 1100 920}%
\special{fp}%
% POLYGON 2 0 3 0
% 4 5819 413 5299 933 6339 673 5819 413
% 
\special{pn 8}%
\special{pa 5820 414}%
\special{pa 5300 934}%
\special{pa 6340 674}%
\special{pa 5820 414}%
\special{fp}%
% LINE 2 0 3 0
% 2 5559 673 6339 673
% 
\special{pn 8}%
\special{pa 5560 674}%
\special{pa 6340 674}%
\special{fp}%
% LINE 2 0 3 0
% 2 5819 413 5819 673
% 
\special{pn 8}%
\special{pa 5820 414}%
\special{pa 5820 674}%
\special{fp}%
% LINE 2 0 3 0
% 2 5819 673 5299 933
% 
\special{pn 8}%
\special{pa 5820 674}%
\special{pa 5300 934}%
\special{fp}%
% LINE 2 0 3 0
% 2 5819 413 6079 673
% 
\special{pn 8}%
\special{pa 5820 414}%
\special{pa 6080 674}%
\special{fp}%
% LINE 2 0 3 0
% 2 6079 673 5299 933
% 
\special{pn 8}%
\special{pa 6080 674}%
\special{pa 5300 934}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 4233 400 3973 660 3973 920 4753 660 4233 400
% 
\special{pn 8}%
\special{pa 4234 400}%
\special{pa 3974 660}%
\special{pa 3974 920}%
\special{pa 4754 660}%
\special{pa 4234 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 660 4753 660
% 
\special{pn 8}%
\special{pa 3986 660}%
\special{pa 4754 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4233 400 4233 660
% 
\special{pn 8}%
\special{pa 4234 400}%
\special{pa 4234 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4233 660 3973 920
% 
\special{pn 8}%
\special{pa 4234 660}%
\special{pa 3974 920}%
\special{fp}%
% LINE 2 0 3 0
% 2 4233 400 4493 660
% 
\special{pn 8}%
\special{pa 4234 400}%
\special{pa 4494 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 4480 660 3973 920
% 
\special{pn 8}%
\special{pa 4480 660}%
\special{pa 3974 920}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2647 400 2387 660 2647 920 3167 660 2647 400
% 
\special{pn 8}%
\special{pa 2648 400}%
\special{pa 2388 660}%
\special{pa 2648 920}%
\special{pa 3168 660}%
\special{pa 2648 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2387 660 3167 660
% 
\special{pn 8}%
\special{pa 2388 660}%
\special{pa 3168 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2647 400 2647 920
% 
\special{pn 8}%
\special{pa 2648 400}%
\special{pa 2648 920}%
\special{fp}%
% LINE 2 0 3 0
% 2 2647 400 2907 660
% 
\special{pn 8}%
\special{pa 2648 400}%
\special{pa 2908 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2907 660 2647 920
% 
\special{pn 8}%
\special{pa 2908 660}%
\special{pa 2648 920}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 1040 2400 1170 2 0
% {\normalsize $m=0$}
\put(24.0000,-11.7000){\makebox(0,0)[lb]{{\normalsize $m=0$}}}%
% STR 2 0 3 0
% 3 4012 1050 4012 1180 2 0
% {\normalsize $m=1$}
\put(40.1200,-11.8000){\makebox(0,0)[lb]{{\normalsize $m=1$}}}%
% STR 2 0 3 0
% 3 5546 1050 5546 1180 2 0
% {\normalsize $m=2$}
\put(55.4600,-11.8000){\makebox(0,0)[lb]{{\normalsize $m=2$}}}%
% STR 2 0 3 0
% 3 697 1050 697 1180 2 0
% {\normalsize $m=-1$}
\put(6.9700,-11.8000){\makebox(0,0)[lb]{{\normalsize $m=-1$}}}%
% POLYGON 2 0 3 0
% 5 944 2220 1204 2220 1204 2480 944 2740 944 2220
% 
\special{pn 8}%
\special{pa 944 2220}%
\special{pa 1204 2220}%
\special{pa 1204 2480}%
\special{pa 944 2740}%
\special{pa 944 2220}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 1204 2220 1464 1960 1464 2480 1204 2480 1204 2220
% 
\special{pn 8}%
\special{pa 1204 2220}%
\special{pa 1464 1960}%
\special{pa 1464 2480}%
\special{pa 1204 2480}%
\special{pa 1204 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 684 1960 944 2220
% 
\special{pn 8}%
\special{pa 684 1960}%
\special{pa 944 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 1464 2480 1724 2740
% 
\special{pn 8}%
\special{pa 1464 2480}%
\special{pa 1724 2740}%
\special{fp}%
% LINE 2 0 3 0
% 2 1464 1960 1724 1440
% 
\special{pn 8}%
\special{pa 1464 1960}%
\special{pa 1724 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 944 2740 684 3260
% 
\special{pn 8}%
\special{pa 944 2740}%
\special{pa 684 3260}%
\special{fp}%
% BOX 2 0 3 0
% 2 2504 2220 2764 2480
% 
\special{pn 8}%
\special{pa 2504 2220}%
\special{pa 2764 2220}%
\special{pa 2764 2480}%
\special{pa 2504 2480}%
\special{pa 2504 2220}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 2764 2220 3024 1960 3024 2740 2764 2480 2764 2220
% 
\special{pn 8}%
\special{pa 2764 2220}%
\special{pa 3024 1960}%
\special{pa 3024 2740}%
\special{pa 2764 2480}%
\special{pa 2764 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 3024 1960 3284 1440
% 
\special{pn 8}%
\special{pa 3024 1960}%
\special{pa 3284 1440}%
\special{fp}%
% LINE 2 0 3 0
% 2 3024 2740 3284 3260
% 
\special{pn 8}%
\special{pa 3024 2740}%
\special{pa 3284 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 2244 1960 2504 2220
% 
\special{pn 8}%
\special{pa 2244 1960}%
\special{pa 2504 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 2504 2480 2244 2740
% 
\special{pn 8}%
\special{pa 2504 2480}%
\special{pa 2244 2740}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 4064 2220 4324 2220 4324 2740 4064 2480 4064 2220
% 
\special{pn 8}%
\special{pa 4064 2220}%
\special{pa 4324 2220}%
\special{pa 4324 2740}%
\special{pa 4064 2480}%
\special{pa 4064 2220}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 4324 2220 4584 1960 4584 3260 4324 2740 4324 2220
% 
\special{pn 8}%
\special{pa 4324 2220}%
\special{pa 4584 1960}%
\special{pa 4584 3260}%
\special{pa 4324 2740}%
\special{pa 4324 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 3804 1960 4064 2220
% 
\special{pn 8}%
\special{pa 3804 1960}%
\special{pa 4064 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 3804 2480 4064 2480
% 
\special{pn 8}%
\special{pa 3804 2480}%
\special{pa 4064 2480}%
\special{fp}%
% LINE 2 0 3 0
% 2 4844 1440 4584 1960
% 
\special{pn 8}%
\special{pa 4844 1440}%
\special{pa 4584 1960}%
\special{fp}%
% LINE 2 0 3 0
% 2 4584 3260 4844 4040
% 
\special{pn 8}%
\special{pa 4584 3260}%
\special{pa 4844 4040}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5689 2220 5949 2220 5949 3000 5689 2480 5689 2220
% 
\special{pn 8}%
\special{pa 5690 2220}%
\special{pa 5950 2220}%
\special{pa 5950 3000}%
\special{pa 5690 2480}%
\special{pa 5690 2220}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 5949 2220 6209 1960 6209 3780 5949 3000 5949 2220
% 
\special{pn 8}%
\special{pa 5950 2220}%
\special{pa 6210 1960}%
\special{pa 6210 3780}%
\special{pa 5950 3000}%
\special{pa 5950 2220}%
\special{fp}%
% LINE 2 0 3 0
% 2 5689 2220 5429 1960
% 
\special{pn 8}%
\special{pa 5690 2220}%
\special{pa 5430 1960}%
\special{fp}%
% LINE 2 0 3 0
% 2 5429 2220 5689 2480
% 
\special{pn 8}%
\special{pa 5430 2220}%
\special{pa 5690 2480}%
\special{fp}%
% LINE 2 0 3 0
% 2 6469 1440 6209 1960
% 
\special{pn 8}%
\special{pa 6470 1440}%
\special{pa 6210 1960}%
\special{fp}%
% LINE 2 0 3 0
% 2 6209 3780 6261 4040
% 
\special{pn 8}%
\special{pa 6210 3780}%
\special{pa 6262 4040}%
\special{fp}%
% STR 2 0 3 0
% 3 950 2430 950 2530 2 0
% $+C_1$
\put(9.5000,-25.3000){\makebox(0,0)[lb]{$+C_1$}}%
% STR 2 0 3 0
% 3 6240 2840 6240 2940 2 0
% $+4C_2$
\put(62.4000,-29.4000){\makebox(0,0)[lb]{$+4C_2$}}%
% STR 2 0 3 0
% 3 996 2051 996 2181 2 0
% $C_1$
\put(9.9600,-21.8100){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 1217 1895 1217 2025 2 0
% $C_2$
\put(12.1700,-20.2500){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 2790 1895 2790 2025 2 0
% $C_2$
\put(27.9000,-20.2500){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 2569 2051 2569 2181 2 0
% $C_1$
\put(25.6900,-21.8100){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 4090 2077 4090 2207 2 0
% $C_1$
\put(40.9000,-22.0700){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 4324 1921 4324 2051 2 0
% $C_2$
\put(43.2400,-20.5100){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 5741 2077 5741 2207 2 0
% $C_1$
\put(57.4100,-22.0700){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 5949 1921 5949 2051 2 0
% $C_2$
\put(59.4900,-20.5100){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 1020 2670 1020 2800 2 0
% $C_1$
\put(10.2000,-28.0000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 1250 2550 1250 2680 2 0
% $C_2$
\put(12.5000,-26.8000){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 2560 2530 2560 2660 2 0
% $C_1$
\put(25.6000,-26.6000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 2790 2660 2790 2790 2 0
% $C_2$
\put(27.9000,-27.9000){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 4090 2640 4090 2770 2 0
% $C_1$
\put(40.9000,-27.7000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 4320 2980 4320 3110 2 0
% $C_2$
\put(43.2000,-31.1000){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 5720 2760 5720 2890 2 0
% $C_1$
\put(57.2000,-28.9000){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 5900 3270 5900 3400 2 0
% $C_2$
\put(59.0000,-34.0000){\makebox(0,0)[lb]{$C_2$}}%
% STR 2 0 3 0
% 3 1220 2280 1220 2410 2 0
% $C_{\rm B}$
\put(12.2000,-24.1000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 2510 2290 2510 2420 2 0
% $C_{\rm B}$
\put(25.1000,-24.2000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 2760 2280 2760 2410 2 0
% $C_{\rm B}$
\put(27.6000,-24.1000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 4080 2290 4080 2420 2 0
% $C_{\rm B}$
\put(40.8000,-24.2000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 5700 2290 5700 2420 2 0
% $C_{\rm B}$
\put(57.0000,-24.2000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 5950 2430 5950 2560 2 0
% $C_{\rm B}+$
\put(59.5000,-25.6000){\makebox(0,0)[lb]{$C_{\rm B}+$}}%
% STR 2 0 3 0
% 3 6240 2670 6240 2800 2 0
% $C_{\rm B}+2C_1$
\put(62.4000,-28.0000){\makebox(0,0)[lb]{$C_{\rm B}+2C_1$}}%
% STR 2 0 3 0
% 3 960 2270 960 2400 2 0
% $C_{\rm B}$
\put(9.6000,-24.0000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 1480 2110 1480 2240 2 0
% $C_{\rm B}$
\put(14.8000,-22.4000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 4340 2350 4340 2480 2 0
% $C_{\rm B}$
\put(43.4000,-24.8000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 4600 2560 4600 2690 2 0
% $C_{\rm B}+C_1$
\put(46.0000,-26.9000){\makebox(0,0)[lb]{$C_{\rm B}+C_1$}}%
% STR 2 0 3 0
% 3 3030 2290 3030 2420 2 0
% $C_{\rm B}$
\put(30.3000,-24.2000){\makebox(0,0)[lb]{$C_{\rm B}$}}%
% STR 2 0 3 0
% 3 1480 2290 1480 2390 2 0
% $+C_2$
\put(14.8000,-23.9000){\makebox(0,0)[lb]{$+C_2$}}%
% STR 2 0 3 0
% 3 3050 2470 3050 2570 2 0
% $+2C_2$
\put(30.5000,-25.7000){\makebox(0,0)[lb]{$+2C_2$}}%
% STR 2 0 3 0
% 3 4610 2730 4610 2830 2 0
% $+3C_2$
\put(46.1000,-28.3000){\makebox(0,0)[lb]{$+3C_2$}}%
% STR 2 0 3 0
% 3 4340 2500 4340 2600 2 0
% $+C_1$
\put(43.4000,-26.0000){\makebox(0,0)[lb]{$+C_1$}}%
% STR 2 0 3 0
% 3 5960 2600 5960 2700 2 0
% $2C_1$
\put(59.6000,-27.0000){\makebox(0,0)[lb]{$2C_1$}}%
\end{picture}%

